Neural Fingerprints for Malware Analysis: An Image-Based Metric Learning Approach with Application to Cross-Domain Classification

Identifying the family of a newly observed malware sample is a core task in threat intelligence, yet conventional classifiers must be retrained whenever a new family appears. This chapter develops an image-based metric learning approach that instead learns to extract discriminative neural fingerprints--fixed-length embeddings--from malware-as-image representations, so that family membership can be determined by nearest-neighbor search in the embedding space. The central advantage of this formulation is zero-shot capability: because the learned embedding induces a similarity metric rather than a fixed set of class boundaries, families that were never seen during training can be recognized by comparison against a gallery, with no retraining. We demonstrate this directly by training an encoder on MalNet-Images-Tiny and MalImg combined (453 families, 96,769 images) and evaluate it zero-shot on a held-out 17-family grayscale dataset with no family overlap. Using a lightweight CNN with multi-proxy anchor loss, this model attains 73.1% retrieval@1 and 90.5% open-set AUROC on families the encoder has never seen. We benchmark our embedding approach against two conventional paradigms in a same-domain setting, where all three are competitive at classifying malware into families. We further show that the learned embeddings transfer across datasets. Unlike classifiers, our embedding approach also yields interpretable similarity scores and scales to large galleries via Facebook AI Similarity Search (FAISS). Finally, we provide a comprehensive evaluation of the learned embedding space using retrieval@k, cluster purity, silhouette score, separation ratio, few-shot accuracy, and open-set detection metrics, along with robustness analysis under image perturbations.

==> figures/bar_accuracy_time.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
	axis y line*=left,
        width  = 0.6*\textwidth,
        height = 8.0cm,
        ymin=0.58,ymax=1.035,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.60, 0.70, 0.80, 0.90, 1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=21.5pt,
        bar shift=-12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Test accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C},
        xticklabels={Classic ML (SVM), DL (ResNet-18), Metric learning},
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.9,        	
        		rotate=60,
%		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.785,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=3},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.265,
        legend cell align=left,
        legend pos=south east,
        legend style={nodes={scale=0.785},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.860)
(B, 0.910)
(C, 0.731)
}; \label{AAA}
\end{axis}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
	axis y line*=right,
        width  = 0.6*\textwidth,
        height = 8.0cm,
        ymin=0.0,ymax=4.0,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%        ytick={0.0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0, 3.5, 4.0},
        ytick={0.0, 1.0, 2.0, 3.0, 4.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=21.5pt,
        bar shift=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Training time (hours)},
        ylabel style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C},
%        xticklabels={Classic ML (SVM), DL (ResNet-18), Metric learning},
	xticklabels=empty,
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=1},
%	yticklabel pos=right,
%        xtick = data,
%        x tick label style={scale=1.0,        	
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
%		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.785,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=1},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.265,
        legend cell align=left,
        legend pos=south east,
        legend style={nodes={scale=0.785},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addlegendimage{/pgfplots/refstyle=AAA}
\addlegendentry{Test accuracy}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.1)
(B, 2.3)
(C, 3.5)
};
\addlegendentry{Training time}
\end{axis}
\end{tikzpicture}


==> figures/bar_robust.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.7*\textwidth,
        height = 8.0cm,
        ymin=0.58,ymax=1.065,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.60, 0.70, 0.80, 0.90, 1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=18.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Retrieval accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E},
        xticklabels={Clean, Noise, Erase, Rotate, Crop},
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.9,
 %       	rotate=60,
%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.785,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=3},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
        legend cell align=left,
        legend pos=south east,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.940)
(B, 0.895)
(C, 0.878)
(D, 0.842)
(E, 0.869)
};
\addlegendentry{\texttt{retrieval@1}}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.985)
(B, 0.952)
(C, 0.941)
(D, 0.918)
(E, 0.935)
};
\addlegendentry{\texttt{retrieval@5}}
\end{axis}
\end{tikzpicture}


==> figures/conf_MalImg.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%colorbar/width=2.5mm,
        width=12.5cm,
        height=12.5cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        \Agensla,
        \Androm,
        \Convagent,
        \Crypt,
        \Crysan,
        \DCRat,
        \Injuke,
        \Makoob,
        \Mokes,
        \Noon,
        \Remcos,
        \Seraph,
        \SnakeLogger,
        \Stealerc,
        \Strab,
        \Taskun,
        \Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=0.9,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        \Agensla,
        \Androm,
        \Convagent,
        \Crypt,
        \Crysan,
        \DCRat,
        \Injuke,
        \Makoob,
        \Mokes,
        \Noon,
        \Remcos,
        \Seraph,
        \SnakeLogger,
        \Stealerc,
        \Strab,
        \Taskun,
        \Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=0.9,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=0.85,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-5pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.7,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-5pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.7,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 0.634
1 0 0.027
2 0 0.006
3 0 0.034
4 0 0.026
5 0 0.000
6 0 0.019
7 0 0.002
8 0 0.000
9 0 0.078
10 0 0.020
11 0 0.046
12 0 0.027
13 0 0.010
14 0 0.002
15 0 0.069
16 0 0.000
%
0 1 0.023
1 1 0.676
2 1 0.010
3 1 0.025
4 1 0.012
5 1 0.001
6 1 0.023
7 1 0.040
8 1 0.010
9 1 0.029
10 1 0.023
11 1 0.046
12 1 0.011
13 1 0.023
14 1 0.020
15 1 0.016
16 1 0.013
%
0 2 0.005
1 2 0.006
2 2 0.781
3 2 0.016
4 2 0.013
5 2 0.001
6 2 0.095
7 2 0.003
8 2 0.005
9 2 0.003
10 2 0.004
11 2 0.005
12 2 0.002
13 2 0.023
14 2 0.011
15 2 0.001
16 2 0.027
%
0 3 0.030
1 3 0.031
2 3 0.012
3 3 0.688
4 3 0.022
5 3 0.004
6 3 0.023
7 3 0.001
8 3 0.004
9 3 0.043
10 3 0.023
11 3 0.046
12 3 0.020
13 3 0.020
14 3 0.005
15 3 0.024
16 3 0.003
%
0 4 0.022
1 4 0.013
2 4 0.009
3 4 0.017
4 4 0.753
5 4 0.003
6 4 0.020
7 4 0.001
8 4 0.000
9 4 0.032
10 4 0.023
11 4 0.050
12 4 0.015
13 4 0.028
14 4 0.002
15 4 0.011
16 4 0.001
%
0 5 0.001
1 5 0.000
2 5 0.003
3 5 0.002
4 5 0.006
5 5 0.964
6 5 0.008
7 5 0.000
8 5 0.000
9 5 0.003
10 5 0.000
11 5 0.002
12 5 0.002
13 5 0.003
14 5 0.005
15 5 0.001
16 5 0.001
%
0 6 0.037
1 6 0.020
2 6 0.088
3 6 0.033
4 6 0.035
5 6 0.004
6 6 0.455
7 6 0.000
8 6 0.021
9 6 0.033
10 6 0.027
11 6 0.064
12 6 0.013
13 6 0.102
14 6 0.020
15 6 0.033
16 6 0.017
%
0 7 0.000
1 7 0.028
2 7 0.004
3 7 0.000
4 7 0.002
5 7 0.001
6 7 0.000
7 7 0.933
8 7 0.000
9 7 0.002
10 7 0.005
11 7 0.000
12 7 0.003
13 7 0.000
14 7 0.023
15 7 0.000
16 7 0.000
%
0 8 0.001
1 8 0.011
2 8 0.007
3 8 0.001
4 8 0.001
5 8 0.000
6 8 0.012
7 8 0.000
8 8 0.755
9 8 0.000
10 8 0.001
11 8 0.001
12 8 0.000
13 8 0.062
14 8 0.009
15 8 0.000
16 8 0.139
%
0 9 0.052
1 9 0.028
2 9 0.008
3 9 0.036
4 9 0.012
5 9 0.001
6 9 0.031
7 9 0.004
8 9 0.000
9 9 0.674
10 9 0.036
11 9 0.026
12 9 0.027
13 9 0.003
14 9 0.007
15 9 0.057
16 9 0.000
%
0 10 0.018
1 10 0.016
2 10 0.005
3 10 0.021
4 10 0.025
5 10 0.000
6 10 0.029
7 10 0.008
8 10 0.002
9 10 0.027
10 10 0.745
11 10 0.046
12 10 0.014
13 10 0.016
14 10 0.008
15 10 0.019
16 10 0.001
%
0 11 0.029
1 11 0.044
2 11 0.005
3 11 0.050
4 11 0.047
5 11 0.003
6 11 0.049
7 11 0.003
8 11 0.004
9 11 0.028
10 11 0.044
11 11 0.640
12 11 0.018
13 11 0.017
14 11 0.006
15 11 0.012
16 11 0.001
%
0 12 0.014
1 12 0.005
2 12 0.003
3 12 0.012
4 12 0.013
5 12 0.002
6 12 0.009
7 12 0.003
8 12 0.000
9 12 0.016
10 12 0.007
11 12 0.015
12 12 0.869
13 12 0.005
14 12 0.008
15 12 0.013
16 12 0.004
%
0 13 0.006
1 13 0.019
2 13 0.035
3 13 0.024
4 13 0.017
5 13 0.004
6 13 0.084
7 13 0.005
8 13 0.071
9 13 0.009
10 13 0.017
11 13 0.027
12 13 0.008
13 13 0.570
14 13 0.055
15 13 0.007
16 13 0.043
%
0 14 0.002
1 14 0.013
2 14 0.013
3 14 0.003
4 14 0.004
5 14 0.003
6 14 0.015
7 14 0.023
8 14 0.009
9 14 0.007
10 14 0.011
11 14 0.007
12 14 0.000
13 14 0.050
14 14 0.809
15 14 0.012
16 14 0.019
%
0 15 0.060
1 15 0.013
2 15 0.002
3 15 0.028
4 15 0.004
5 15 0.002
6 15 0.014
7 15 0.000
8 15 0.000
9 15 0.049
10 15 0.021
11 15 0.016
12 15 0.020
13 15 0.005
14 15 0.002
15 15 0.763
16 15 0.000
%
0 16 0.000
1 16 0.008
2 16 0.029
3 16 0.002
4 16 0.001
5 16 0.000
6 16 0.013
7 16 0.000
8 16 0.151
9 16 0.001
10 16 0.003
11 16 0.002
12 16 0.004
13 16 0.042
14 16 0.027
15 16 0.000
16 16 0.717
%
};

%%% --- Highlight overlays (reviewer comment) --- %%%

% GREEN = best-performing diagonal cells
\draw[green!50!black, thick, line width=1.5pt]
    (axis cs:4.5, 4.5) rectangle (axis cs:5.5, 5.5);    % DCRat     0.964
\draw[green!50!black, thick, line width=1.5pt]
    (axis cs:6.5, 6.5) rectangle (axis cs:7.5, 7.5);    % Makoob    0.933
\draw[green!50!black, thick, line width=1.5pt]
    (axis cs:11.5, 11.5) rectangle (axis cs:12.5, 12.5); % SnakeLogger 0.869

% RED = worst-performing diagonal cells
\draw[red!70!black, thick, line width=1.5pt]
    (axis cs:5.5, 5.5) rectangle (axis cs:6.5, 6.5);    % Injuke    0.455
\draw[red!70!black, thick, line width=1.5pt]
    (axis cs:12.5, 12.5) rectangle (axis cs:13.5, 13.5); % Stealerc  0.570
\draw[red!70!black, thick, line width=1.5pt]
    (axis cs:-0.5, -0.5) rectangle (axis cs:0.5, 0.5);   % Agensla   0.634
\draw[red!70!black, thick, line width=1.5pt]
    (axis cs:10.5, 10.5) rectangle (axis cs:11.5, 11.5); % Seraph    0.640

% ORANGE DASHED = notable off-diagonal confusion pairs
\draw[orange!80!black, dashed, thick, line width=1.2pt]
    (axis cs:15.5, 7.5) rectangle (axis cs:16.5, 8.5);  % Mokes  -> Zenpak
\draw[orange!80!black, dashed, thick, line width=1.2pt]
    (axis cs:7.5, 15.5) rectangle (axis cs:8.5, 16.5);  % Zenpak -> Mokes
\draw[orange!80!black, dashed, thick, line width=1.2pt]
    (axis cs:1.5, 5.5) rectangle (axis cs:2.5, 6.5);    % Injuke    -> Convagent
\draw[orange!80!black, dashed, thick, line width=1.2pt]
    (axis cs:5.5, 1.5) rectangle (axis cs:6.5, 2.5);    % Convagent -> Injuke

%%% --- End highlight overlays --- %%%

\end{axis}
\end{tikzpicture}

